MiniF2F in Rocq: Automatic Translation Between Proof Assistants -- A Case Study

In this work, we conduct an experiment using state-of-the-art LLMs to translate MiniF2F into Rocq. The translation task focuses on generating a Rocq theorem based on three sources: a natural language description, the Lean formalization, and the Isabelle formalization. We conducted our experiment in 3 stages of increasing complexity, from basic one-shot prompting to multi-turn conversations that incorporate feedback from unsuccessful attempts. At each stage, we perform multiple rounds of translation using increasingly advanced models: GPT-4o mini, Claude 3.5 Sonnet, o1 mini, and o1. We successfully translated 478 out of 488 theorems. The dataset is opensource: https://github.com/LLM4Rocq/miniF2F-rocq.

==> figs/results_faith.tex <==
\begin{tikzpicture}[scale=0.8]

    % Define colors
    \definecolor{faithcolor}{RGB}{255, 255, 255}
    \definecolor{validcolor}{RGB}{100, 100, 100}
    \definecolor{errcolor}{RGB}{0, 0, 0}

    % Bar width and spacing
    \def\barwidth{0.6}
    \def\spacing{0.2}

    % Axes
    \draw[->] (0,0) -- (8.5,0) node[right] {};

    % X-axis labels and ticks
    \foreach \x in {0, 10, 20, 30, 40, 50, 60, 70, 80} {
        \draw (\x/10, -0.1) -- (\x/10, 0);
        \node[below] at (\x/10, -0.2) {\footnotesize \x};
    }

    % Y-axis labels
    \draw (0, 0) -- (0, 9 * \spacing / 2 + 4 * \barwidth);
    \node[left] at (-0.2,     \spacing +     \barwidth / 2)
        {\footnotesize everything};
    \node[left] at (-0.2, 2 * \spacing + 3 * \barwidth / 2)
        {\footnotesize informal description};
    \node[left] at (-0.2, 3 * \spacing + 5 * \barwidth / 2)
        {\footnotesize everything};
    \node[left] at (-0.2, 4 * \spacing + 7 * \barwidth / 2)
        {\footnotesize informal description};

    % Group labels
    \def\labeloffset{-4.2}
    \node[left] at (\labeloffset - 0.1, 7 * \spacing / 2 + 3 * \barwidth)
        {\footnotesize pass@1};
    \draw (\labeloffset, 3 * \spacing + 2 * \barwidth + 0.15)
       -- (\labeloffset, 4 * \spacing + 4 * \barwidth - 0.15);
    \node[left] at (\labeloffset - 0.1, 3 * \spacing / 2 +     \barwidth)
        {\footnotesize pass@3};
    \draw (\labeloffset,     \spacing +                 0.15)
       -- (\labeloffset, 2 * \spacing + 2 * \barwidth - 0.15);

    % Pass@1 - informal description (total: 51 -> ok: 38, faith: 5, err: 8)
    \fill[red, draw=red]
                  (4.3, 4 * \spacing + 3 * \barwidth)
        rectangle (5.1, 4 * \spacing + 4 * \barwidth);
    \fill[white, pattern color=red, pattern=crosshatch dots]
                  (3.8, 4 * \spacing + 3 * \barwidth)
        rectangle (4.3, 4 * \spacing + 4 * \barwidth);
    \draw[draw=black]
                  (0  , 4 * \spacing + 3 * \barwidth)
        rectangle (5.1, 4 * \spacing + 4 * \barwidth);

    % Pass@1 - everything (total: 37 -> ok: 33, faith: 2, err: 2)
    \fill[red, draw=red]
                  (3.5, 3 * \spacing + 2 * \barwidth)
        rectangle (3.7, 3 * \spacing + 3 * \barwidth);
    \fill[white, pattern color=red, pattern=crosshatch dots]
                  (3.3, 3 * \spacing + 2 * \barwidth)
        rectangle (3.5, 3 * \spacing + 3 * \barwidth);
    \draw[draw=black]
                  (0  , 3 * \spacing + 2 * \barwidth)
        rectangle (3.7, 3 * \spacing + 3 * \barwidth);

    % Pass@3 - informal description (total: 75 -> ok: 59, faith: 6, err: 10)
    \fill[red, draw=red]
                  (6.5, 2 * \spacing +     \barwidth)
        rectangle (7.5, 2 * \spacing + 2 * \barwidth);
    \fill[white, pattern color=red, pattern=crosshatch dots]
                  (5.9, 2 * \spacing +     \barwidth)
        rectangle (6.5, 2 * \spacing + 2 * \barwidth);
    \draw[draw=black]
                  (0  , 2 * \spacing +     \barwidth)
        rectangle (7.5, 2 * \spacing + 2 * \barwidth);

    % Pass@3 - everything (total: 64 -> ok: 58, faith: 4, err: 2)
    \fill[red, draw=red]
                  (6.2,     \spacing                )
        rectangle (6.4,     \spacing +     \barwidth);
    \fill[white, pattern color=red, pattern=crosshatch dots]
                  (5.8,     \spacing                )
        rectangle (6.2,     \spacing +     \barwidth);
    \draw[draw=black]
                  (0  ,     \spacing                )
        rectangle (6.4,     \spacing +     \barwidth);

\end{tikzpicture}


==> figs/results_minif2f.tex <==
\begin{tikzpicture}

    % Axes
    \draw[->, thick] (0,0) -- (9,0) node {};
    \draw[->, thick] (0,0) -- (0,5.7) node {};

    % Y-axis labels and ticks
    \foreach \y in {100, 200, 300, 400, 500} {
        \draw (-0.1, \y/100) -- (0.1, \y/100);
        \node[left] at (-0.2, \y/100) {\y};
    }

    % X-axis labels and ticks
    \foreach \x/\label in {1/{4o mini}, 2/{claude}, 3/{\oonemini}, 4/{\oone}, 5/{claude(3)}, 6/{o1 mini(3)}, 7/{claude(6)}, 8/{claude(24)}} {
        \draw (\x, -0.1) -- (\x, 0.1);
        \node[rotate=45, left] at (\x, -0.2) {\footnotesize \label};
    }

    % Data points
    \draw (0.5,    0) -- (0.5, 1.93)
       -- (1.5, 1.93) -- (1.5, 2.73)
       -- (2.5, 2.73) -- (2.5, 2.87)
       -- (3.5, 2.87) -- (3.5, 3.32)
       -- (4.5, 3.32) -- (4.5, 3.80)
       -- (5.5, 3.80) -- (5.5, 3.94)
       -- (6.5, 3.94) -- (6.5, 4.65)
       -- (7.5, 4.65) -- (7.5, 4.78)
       -- (9, 4.78);

    \draw[dotted, red, thick] (0, 4.88) -- (9, 4.88);
    \draw[text=red, thick, draw=none, fill=white] (0.8, 4.9) circle (3mm) node {488};

    \foreach \x/\y in {1/193, 2/273, 3/287, 4/332, 5/380, 6/394, 7/465, 8/478} {
      \node[fit={(\x - 0.35, \y / 100 + 0.03) (\x + 0.35, \y / 100 + 0.3)}, inner sep=0pt, draw=none, fill=white, thick] (rect) {\footnotesize \y};
      \draw[dashed] (\x, 0) -- (\x, \y / 100);
    }

    % Stages
    \draw[blue, thick] (4.5, -0.1) -- (4.5, 5.5);
    \draw[blue, thick] (6.5, -0.1) -- (6.5, 5.5);

    \draw[text=blue, thick, draw=none, fill=white] (4, 5.3) circle (3mm) node {S1};
    \draw[text=blue, thick, draw=none, fill=white] (6, 5.3) circle (3mm) node {S2};
    \draw[text=blue, thick, draw=none, fill=white] (8.8, 5.3) circle (3mm) node {S3};

\end{tikzpicture}


==> figs/results_rq1_p1.tex <==
\begin{tikzpicture}

    % Both successes
    \def\sb{25};
    \def\ab{\sb / 100 * 360};

    % 4o successes only
    \def\sfo{22};
    \def\afo{\sfo / 100 * 360};

    % o1 mini successes only
    \def\som{10};
    \def\aom{\som / 100 * 360};

    % Base values
    \def\basea{3 * \afo / 4 + \ab / 2 + \som / 4 + 90};
    \def\baser{2};

    % 4o circle part
    \fill[pattern=horizontal lines, pattern color=red]
        (0, 0) --
        ({\baser * cos(\basea)}, {\baser * sin(\basea)}) arc
        ({\basea}:{\basea - \afo - \ab}:{\baser}) --
        cycle;

    % o1 mini circle part
    \fill[pattern=vertical lines, pattern color=blue]
        (0, 0) --
        ({\baser * cos(\basea - \afo)}, {\baser * sin(\basea - \afo)}) arc
        ({\basea - \afo}:{\basea - \afo - \ab - \aom}:{\baser}) --
        cycle;

    % Complete circle
    \draw (0, 0) circle (\baser);

    % Legend
    \node at ({\baser * 1.15 * cos(\basea - \afo / 2)},
              {\baser * 1.15 * sin(\basea - \afo / 2)}) {\sfo};
    \node at ({\baser * 1.15 * cos(\basea - \afo - \ab / 2)},
              {\baser * 1.15 * sin(\basea - \afo - \ab / 2)}) {\sb};
    \node at ({\baser * 1.15 * cos(\basea - \afo - \ab - \aom / 2)},
              {\baser * 1.15 * sin(\basea - \afo - \ab - \aom / 2)}) {\som};
    \node at (
        {\baser * 1.15 * cos(\basea - \afo / 2 - \ab / 2 - \aom / 2 - 180)},
        {\baser * 1.15 * sin(\basea - \afo / 2 - \ab / 2 - \aom / 2 - 180)}
        ) {43};
\end{tikzpicture}


==> figs/results_rq1_p3.tex <==
\begin{tikzpicture}

    % Both successes
    \def\sb{54};
    \def\ab{\sb / 100 * 360};

    % 4o successes only
    \def\sfo{7};
    \def\afo{\sfo / 100 * 360};

    % o1 mini successes only
    \def\som{8};
    \def\aom{\som / 100 * 360};

    % Base values
    \def\basea{3 * \afo / 4 + \ab / 2 + \som / 4 + 90};
    \def\baser{2};

    % 4o circle part
    \fill[pattern=horizontal lines, pattern color=red]
        (0, 0) --
        ({\baser * cos(\basea)}, {\baser * sin(\basea)}) arc
        ({\basea}:{\basea - \afo - \ab}:{\baser}) --
        cycle;

    % o1 mini circle part
    \fill[pattern=vertical lines, pattern color=blue]
        (0, 0) --
        ({\baser * cos(\basea - \afo)}, {\baser * sin(\basea - \afo)}) arc
        ({\basea - \afo}:{\basea - \afo - \ab - \aom}:{\baser}) --
        cycle;

    % Complete circle
    \draw (0, 0) circle (\baser);

    % Legend
    \node at ({\baser * 1.15 * cos(\basea - \afo / 2)},
              {\baser * 1.15 * sin(\basea - \afo / 2)}) {\sfo};
    \node at ({\baser * 1.15 * cos(\basea - \afo - \ab / 2)},
              {\baser * 1.15 * sin(\basea - \afo - \ab / 2)}) {\sb};
    \node at ({\baser * 1.15 * cos(\basea - \afo - \ab - \aom / 2)},
              {\baser * 1.15 * sin(\basea - \afo - \ab - \aom / 2)}) {\som};
    \node at (
        {\baser * 1.15 * cos(\basea - \afo / 2 - \ab / 2 - \aom / 2 - 180)},
        {\baser * 1.15 * sin(\basea - \afo / 2 - \ab / 2 - \aom / 2 - 180)}
        ) {31};
\end{tikzpicture}

